Smoothed Analysis of Algorithms: Why the Simplex Algorithm Usually Takes Polynomial Time

We introduce the smoothed analysis of algorithms, which is a hybrid of the worst-case and average-case analysis of algorithms. In smoothed analysis, we measure the maximum over inputs of the expected performance of an algorithm under small random perturbations of that input. We measure this performance in terms of both the input size and the magnitude of the perturbations. We show that the simplex algorithm has polynomial smoothed complexity.

==> covH.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7272,2906)(0,-10)
\put(4780,1678){\blacken\ellipse{84}{84}}
\put(4780,1678){\ellipse{84}{84}}
\put(5149,1433){\ellipse{84}{84}}
\path(6341,2459)(4287,2459)(3794,37)(6341,2459)
\blacken\thicklines
\path(3833.986,166.430)(3794.000,37.000)(3890.197,132.379)(3833.986,166.430)
\path(3794,37)(4739,1597)
\thinlines
\blacken\thicklines
\path(4386.076,2366.615)(4287.000,2459.000)(4330.935,2330.857)(4386.076,2366.615)
\path(4287,2459)(4739,1762)
\thinlines
\blacken\thicklines
\path(6238.102,2370.892)(6341.000,2459.000)(6208.743,2429.690)(6238.102,2370.892)
\path(6341,2459)(4861,1720)
\put(3581,53){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ddelta_1$}}}}}
\put(4213,2526){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ddelta_2$}}}}}
\put(4789,1893){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\zzero$}}}}}
\put(6398,2526){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ddelta_3$}}}}}
\put(5076,1548){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\hh$}}}}}
\thinlines
\put(1643,1187){\ellipse{84}{84}}
\put(1273,1433){\blacken\ellipse{84}{84}}
\put(1273,1433){\ellipse{84}{84}}
\path(82,406)(2135,406)(2628,2829)(82,406)
\path(2628,2829)(1684,1269)
\blacken\thicklines
\path(1723.925,1398.449)(1684.000,1269.000)(1780.152,1364.424)(1723.925,1398.449)
\thinlines
\path(2135,406)(1684,1104)
\blacken\thicklines
\path(1782.922,1011.450)(1684.000,1104.000)(1727.722,975.784)(1782.922,1011.450)
\thinlines
\path(82,406)(1560,1146)
\blacken\thicklines
\path(1457.198,1057.781)(1560.000,1146.000)(1427.775,1116.547)(1457.198,1057.781)
\put(1765,1146){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\hh$}}}}}
\put(985,693){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\ddelta _3$}}}}}
\put(2053,1678){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ddelta _1$}}}}}
\put(1889,940){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ddelta_2$}}}}}
\put(1356,1351){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\zzero$}}}}}
\put(0,282){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bb_3$}}}}}
\put(2177,324){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bb_2$}}}}}
\put(2710,2747){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\bb_1$}}}}}
\end{picture}
}


==> covTau.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5034,4327)(0,-10)
\put(1979,1790){\ellipse{122}{122}}
\put(443,438){\ellipse{122}{122}}
\put(3085,438){\ellipse{122}{122}}
\put(4191,438){\ellipse{122}{122}}
\path(443,868)(3085,868)(4191,4063)(443,868)
\path(1979,1790)(1979,1237)
\blacken\thicklines
\path(1929.845,1433.620)(1979.000,1237.000)(2028.155,1433.620)(1929.845,1433.620)
\thinlines
\dashline{90.000}(1979,1790)(1979,868)
\path(3515,1790)(3638,1728)(3638,1483)
	(3761,1421)(3638,1360)(3638,991)(3515,930)
\path(4387,4063)(4510,3940)(4510,3019)
	(4633,2957)(4510,2896)(4510,1876)(4387,1814)
\path(12,438)(4990,438)
\dashline{60.000}(4191,4063)(4191,438)
\dashline{60.000}(3085,868)(3085,438)
\dashline{60.000}(443,868)(443,438)
\put(381,69){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$\cc_3$}}}}}
\put(2962,69){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$\cc_2$}}}}}
\put(4129,69){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$\cc_1$}}}}}
\put(197,1053){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$\bb_3$}}}}}
\put(2778,930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$\bb_2$}}}}}
\put(2040,1483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$\ttau$}}}}}
\put(3822,1237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$t$}}}}}
\put(4744,2773){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$l$}}}}}
\put(3822,4125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$\bb_1$}}}}}
\end{picture}
}

